Securing Smart Contract On The Fly

We present Solythesis, a source to source Solidity compiler which takes a smart contract code and a user specified invariant as the input and produces an instrumented contract that rejects all transactions that violate the invariant. The design of Solythesis is driven by our observation that the consensus protocol and the storage layer are the primary and the secondary performance bottlenecks of Ethereum, respectively. Solythesis operates with our novel delta update and delta check techniques to minimize the overhead caused by the instrumented storage access statements. Our experimental results validate our hypothesis that the overhead of runtime validation, which is often too expensive for other domains, is in fact negligible for smart contracts. The CPU overhead of Solythesis is only 0.12% on average for our 23 benchmark contracts.

==> figures/binding.tex <==
\small
\begin{mathpar}
\inferrule{
    \mathit{const} \in \text{Int}
}{
    \mathrm{BindExpr}(a, \mathit{const}) = \emptyset
}\and
\inferrule{
    a = v
}{
    \mathrm{BindExpr}(a, v) = \{\emptyset\}
}\and
\inferrule{
    a = v' \\
    v' \neq v
}{
    \mathrm{BindExpr}(a, v) = \emptyset
}\and
\inferrule{
    a = v'\llbracket \ldots\rrbracket \\
    e = v\llbracket \ldots\rrbracket \\
    v' \neq v
}{
    \mathrm{BindExpr}(a, v) = \emptyset
}\and
\inferrule{
    a = v\llbracket x_1\rrbracket \llbracket \ldots \rrbracket \llbracket x_k \rrbracket \\
    e = v\llbracket e_1\rrbracket \llbracket \ldots \rrbracket \llbracket e_k \rrbracket 
}{
    \mathrm{BindExpr}(a, v) = \{\{\langle x_1, e_1\rangle, \ldots, \langle x_k, e_k\rangle\}\}
}\and
\inferrule{
    e = e_1 \; \mathbf{ aop } \; e_2
}{
    \mathrm{BindExpr}(a, e) = \mathrm{BindExpr}(a, e_1) \cup \mathrm{BindExpr}(a, e_2)
}\and
\inferrule{
    c = e_1 \; \mathbf{ cop } \; e_2
}{
    \mathrm{BindExpr}(a, c) = \mathrm{BindExpr}(a, e_1) \cup \mathrm{BindExpr}(a, e_2) \\
    \mathrm{BindCond}(a, c) = \emptyset
}\and
\inferrule{
    c = ``e_1 == x" \\ e_1 \text{ contains } x
}{
    \mathrm{BindExpr}(a, c) = \mathrm{BindExpr}(a, e_1) \\
    \mathrm{BindCond}(a, c) = \langle \bot, \bot \rangle
}\and
\inferrule{
    c = ``e_1 == x" \\ e_1 \text{ does not contain } x
}{
    \mathrm{BindExpr}(a, c) = \mathrm{BindExpr}(a, e_1) \\
    \mathrm{BindCond}(a, c) = \langle x, e_1 \rangle
}\and
\inferrule{
    c = ``c_1 \wedge c_2" \\ \mathrm{BindCond}(a, c_1) \neq \langle \bot, \bot \rangle
}
{
    \mathrm{BindExpr}(a, c) = \mathrm{BindExpr}(a, c_1) \cup \mathrm{BindExpr}(a, c_2) \\
    \mathrm{BindCond}(a, c) = \mathrm{BindCond}(a, c_1)
}\and
\inferrule{
    c = ``c_1 \wedge c_2" \\ \mathrm{BindCond}(a, c_1) = \langle \bot, \bot \rangle
}
{
    \mathrm{BindExpr}(a, c) = \mathrm{BindExpr}(a, c_1) \cup \mathrm{BindExpr}(a, c_2) \\
    \mathrm{BindCond}(a, c) = \mathrm{BindCond}(a, c_2)
}
\end{mathpar}


==> figures/core-lang-contract.tex <==
\begin{displaymath}
c\in \mathrm{Int} \hspace{10mm}
v, v_1\in \mathrm{StateVar}\hspace{10mm}
t, t_1\in \mathrm{TempVar}
\end{displaymath}
\vspace{-6mm}
\begin{alignat*}{2}
a, a_1&\in \mathrm{Address} := v \;|\; v\llbracket{e_1}\rrbracket\llbracket{e_2}\rrbracket\llbracket{\ldots}\rrbracket\\
e, e_1, e_2&\in \mathrm{Exp}  :=   c \;|\;t \;|\; e_1 \;\mathbf{op}\; e_2 \\
s, s_1, s_2&\in \mathrm{Statement} := t = e; \;|\; s_1 s_2 \;|\; t = \text{load } a; \;|\;\text{store } a, \; e; \; | \;\\
&\quad\quad\quad\quad\quad\quad\quad \text{if } \; e \; \{s_1\} \;|\; \text{for } \; t_1, t_2, \ldots \; \text{ in } v \; \{ s_1 \} \; | \; \\
&\quad\quad\quad\quad\quad\quad\quad \text{assert } \; e; \;
\end{alignat*}


==> figures/core-lang-standard.tex <==
\begin{displaymath}
\mathit{const}\in \mathrm{Int}\hspace{10mm}x, y\in \mathrm{FreeVar}
\hspace{10mm}v\in \mathrm{Var}
\end{displaymath}
\vspace{-6mm}
\begin{alignat*}{2}
e, e_1, e_2&\in \mathrm{Expr}  :=   \mathit{const} \;|\;v \;|\;
v\llbracket x_1\rrbracket\llbracket x_2\rrbracket\llbracket\ldots\rrbracket \;|\; e_1 \; \mathbf{aop} \; e_2 \\
c, c_1, c_2& \in \mathrm{CondExpr} := e_1\; \mathbf{cop}\; e_2 \;|\;
e_1 == x \;|\; c_1 \wedge c_2 \\
r&\in \mathrm{Rule} := v=\text{Map } x_1,x_2,\ldots\; \text{Sum } e \\
&\qquad\qquad\qquad\;\;\; \text{Over } y_1, y_2, \ldots\; \text{Where } c;\;|\\
&\qquad\qquad\;\;\; \text{ForAll } x_1,x_2,\ldots\, \text{Assert } e;\;|\; r_1 r_2
\end{alignat*}

